Piggyback on Idle Ride-Sourcing Drivers for Integrated On-Demand and Flexible Intracity Parcel Delivery Services

This paper investigates the spatial pricing and fleet management strategies for an integrated platform that provides both ride-sourcing services and intracity parcel delivery services over a transportation network utilizing the idle time of ride-sourcing drivers. Specifically, the integrated platform simultaneously offers on-demand ride-sourcing services for passengers and multiple modes of parcel delivery services for customers, including: (1) on-demand delivery, where drivers immediately pick up and deliver parcels upon receiving a delivery request; and (2) flexible delivery, where drivers can pick up (or drop off) parcels only when they are idle and waiting for the next ride-sourcing request. A continuous-time Markov Chain (CTMC) model is proposed to characterize the status change of drivers under joint movement of passengers and parcels over the transportation network with limited vehicle capacity, where the service quality of ride-sourcing services, on-demand delivery services, and flexible delivery services are rigorously quantified. Building on the CTMC model, incentives for ride-sourcing passengers, delivery customers, drivers, and the platform are captured through an economic equilibrium model, and the optimal spatial pricing decisions of the platform are derived by solving a non-convex profit-maximizing problem. We prove the well-posedness of the model and develop a tailored algorithm to compute the optimal decisions of the platform. Furthermore, we validate the proposed model in a comprehensive case study for San Francisco, demonstrating that joint management of ride-sourcing services and intracity package delivery services can lead to a Pareto improvement that benefits all stakeholders in the integrated ride-sourcing and parcel delivery market under realistic parcel and passenger demand patterns.

==> Figure_V2/customers_compare_with_separate_same.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.3in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=0,
ymax=170,
ylabel style={font=\color{white!15!black}},
ylabel={Customers arrival rate},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	19.6344532807271\\
0.2	39.9158412055956\\
0.3	59.6373124788435\\
0.4	78.9690031095784\\
0.5	98.0198817407213\\
0.6	116.737107699023\\
0.7	135.23394888834\\
0.8	153.941198548898\\
};
\addlegendentry{integrate}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	6.04234664388167\\
0.2	16.5007787508738\\
0.3	26.3531579381333\\
0.4	37.8873119240535\\
0.5	48.1404984275155\\
0.6	59.1457258962469\\
0.7	69.4948518886385\\
0.8	76.6650334014425\\
};
\addlegendentry{separate}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/delivery_demand_oppo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Arrival rate of delivery customers},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	4.25551192235658\\
0.1	8.87938569074652\\
0.15	16.0253361728153\\
0.2	23.6140987362743\\
0.25	31.3392238845489\\
0.3	39.2614170934438\\
0.35	52.8513711171058\\
0.4	76.9519731618339\\
0.45	90.9045304395825\\
0.5	104.470822702474\\
0.55	118.129272514592\\
0.6	131.873303328724\\
0.65	145.545707731399\\
0.7	159.05066210283\\
0.75	172.198892610659\\
0.8	184.872105083428\\
};
\addlegendentry{flexible \& on-demand}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	3.05528652824741\\
0.2	7.05796850207979\\
0.3	11.7933544415882\\
0.4	17.1468483081961\\
0.5	22.9723019027494\\
0.6	29.0053758511514\\
0.7	35.1474920029334\\
0.8	41.3309871640447\\
};
\addlegendentry{on-demand only}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/delivery_demand_same.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=0,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={Arrival rate of delivery customers},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	20.701002391258\\
0.2	42.1435172814552\\
0.3	63.4899898397257\\
0.4	84.7763954605818\\
0.5	106.07833428707\\
0.6	127.480481470467\\
0.7	149.077901598611\\
0.8	170.973286722144\\
};
\addlegendentry{flexible \& on-demand}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	7.07864382379959\\
0.2	14.2830385100229\\
0.3	21.5898520328993\\
0.4	28.9774525503524\\
0.5	36.4260604605047\\
0.6	43.9176443591745\\
0.7	51.4358965471733\\
0.8	58.9662053291925\\
};
\addlegendentry{on-demand only}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/delivery_same_on_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.3in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=0,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={Customers arrival rate},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	19.6344532807271\\
0.2	39.9158412055956\\
0.3	59.6373124788435\\
0.4	78.9690031095784\\
0.5	98.0198817407213\\
0.6	116.737107699023\\
0.7	135.23394888834\\
0.8	153.941198548898\\
};
\addlegendentry{flexible \& on-demand}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	8.92433318054794\\
0.2	17.9157295232993\\
0.3	26.9442930422103\\
0.4	35.9849818289965\\
0.5	45.0278954972281\\
0.6	54.044620359041\\
0.7	63.0172515544058\\
0.8	71.9306104514998\\
};
\addlegendentry{on-demand only}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/drivers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.2in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=3400,
ymax=4600,
ylabel style={font=\color{white!15!black}},
ylabel={Total number of drivers},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3569.79870768312\\
0.1	3703.32098384239\\
0.2	3820.99550181518\\
0.3	3932.26768622334\\
0.4	4037.45716412029\\
0.5	4144.94271110121\\
0.6	4256.10801945315\\
0.7	4361.17676173936\\
0.8	4462.54854029256\\
0.9	4557.49177234437\\
};
\addlegendentry{same direction}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3569.79870768312\\
0.1	3701.37423727269\\
0.2	3843.42657032747\\
0.3	3633.06118707013\\
0.4	3851.51141514099\\
0.5	3985.44011124875\\
0.6	4100.37103142051\\
0.7	4276.53923452277\\
0.8	4386.27359687864\\
0.9	4486.47092720303\\
};
\addlegendentry{opposite direction}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/drivers_compare_with_separate_same.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.3in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=3400,
ymax=5400,
ylabel style={font=\color{white!15!black}},
ylabel={Number of drivers},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3586.93052445673\\
0.1	3703.08378664974\\
0.2	3825.29699850254\\
0.3	3955.66050699846\\
0.4	4091.85399355337\\
0.5	4229.03834568042\\
0.6	4360.64125601154\\
0.7	4492.35712014471\\
0.8	4613.58051828568\\
};
\addlegendentry{integrate}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3586.93052445673\\
0.1	3764.37023279577\\
0.2	4000.10462631258\\
0.3	4186.38676470055\\
0.4	4414.10815028336\\
0.5	4583.00747959509\\
0.6	4775.84297077406\\
0.7	4936.78976311515\\
0.8	5006.69558796825\\
};
\addlegendentry{separate}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/drivers_oppo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=3500,
ymax=4800,
ylabel style={font=\color{white!15!black}},
ylabel={Total number of drivers},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3586.93052445673\\
0.05	3617.70401272594\\
0.1	3658.80493165819\\
0.15	3719.46248445679\\
0.2	3777.35610216489\\
0.25	3840.68434210729\\
0.3	3902.87880315649\\
0.35	4012.80778478525\\
0.4	4109.38484765911\\
0.45	4198.25865968568\\
0.5	4258.44536337167\\
0.55	4312.83684210079\\
0.6	4363.4161510275\\
0.65	4412.2485997088\\
0.7	4460.2647001775\\
0.75	4506.62035549512\\
0.8	4550.78302097177\\
};
\addlegendentry{flexible \& on-demand}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3586.93052445673\\
0.1	3655.55102848343\\
0.2	3733.32995844134\\
0.3	3825.84901031446\\
0.4	3928.75875450678\\
0.5	4039.04575147569\\
0.6	4148.14619909308\\
0.7	4255.33969014008\\
0.8	4360.18148547588\\
};
\addlegendentry{on-demand only}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/drivers_oppo_onlyboth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=3400,
ymax=4700,
ylabel style={font=\color{white!15!black}},
ylabel={Number of drivers},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3586.93052445673\\
0.1	3678.92777461182\\
0.2	3841.55541556484\\
0.3	4036.20237338647\\
0.4	4178.97353379793\\
0.5	4308.4677347341\\
0.6	4432.68454882366\\
0.7	4548.29775216884\\
0.8	4662.83091648347\\
};


\end{axis}
\end{tikzpicture}%

==> Figure_V2/drivers_p_q.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=600,
ymax=4800,
ylabel style={font=\color{white!15!black}},
ylabel={Number of drivers},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.6, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3586.93052445673\\
0.1	3703.08378664974\\
0.2	3825.29699850254\\
0.3	3955.66050699846\\
0.4	4091.85399355337\\
0.5	4229.03834568042\\
0.6	4360.64125601154\\
0.7	4492.35712014471\\
0.8	4613.58051828568\\
};
\addlegendentry{p=1,q=0.5}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	2858.56733295984\\
0.1	2972.97191962651\\
0.2	3103.00369568455\\
0.3	3228.76445408287\\
0.4	3355.19997147429\\
0.5	3486.42495430238\\
0.6	3627.81246937046\\
0.7	3753.60973906537\\
0.8	3884.54350697233\\
};
\addlegendentry{p=0.5,q=0.5}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1772.60967886192\\
0.1	1858.98256459651\\
0.2	1911.51480888152\\
0.3	2024.33995268074\\
0.4	2082.05312065028\\
0.5	2202.98386101754\\
0.6	2323.96572008508\\
0.7	2438.80382220689\\
0.8	2549.41365659861\\
};
\addlegendentry{p=0.5,q=0.25}



\end{axis}
\end{tikzpicture}%

==> Figure_V2/drivers_same.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=3500,
ymax=4600,
ylabel style={font=\color{white!15!black}},
ylabel={Total number of drivers},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3586.93052445673\\
0.1	3714.06387168517\\
0.2	3837.91567866688\\
0.3	3958.93069191147\\
0.4	4076.26210033683\\
0.5	4189.27492813478\\
0.6	4297.42926994201\\
0.7	4400.24907603662\\
0.8	4497.22027412381\\
};
\addlegendentry{flexible \& on-demand}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3586.93052445673\\
0.1	3678.89898837905\\
0.2	3770.35760620739\\
0.3	3861.12443686394\\
0.4	3951.06107819966\\
0.5	4040.03598245052\\
0.6	4127.93529795239\\
0.7	4214.66813883161\\
0.8	4300.14680903573\\
};
\addlegendentry{on-demand only}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/drivers_same_on_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.4in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=3400,
ymax=4900,
ylabel style={font=\color{white!15!black}},
ylabel={Total number of drivers},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3586.93052445673\\
0.1	3703.08378664974\\
0.2	3825.29699850254\\
0.3	3955.66050699846\\
0.4	4091.85399355337\\
0.5	4229.03834568042\\
0.6	4360.64125601154\\
0.7	4492.35712014471\\
0.8	4613.58051828568\\
};
\addlegendentry{flexible \& on-demand}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3586.93052445673\\
0.1	3705.57836132982\\
0.2	3822.80650014913\\
0.3	3938.39703546719\\
0.4	4052.36386883936\\
0.5	4166.24216227189\\
0.6	4277.87412810839\\
0.7	4387.16556235464\\
0.8	4494.0642443485\\
};
\addlegendentry{on-demand only}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/drivers_same_onlyboth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=3500,
ymax=4800,
ylabel style={font=\color{white!15!black}},
ylabel={Number of drivers},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3586.93052445673\\
0.1	3703.08378664974\\
0.2	3825.29699850254\\
0.3	3955.66050699846\\
0.4	4091.85399355337\\
0.5	4229.03834568042\\
0.6	4360.64125601154\\
0.7	4492.35712014471\\
0.8	4613.58051828568\\
};


\end{axis}
\end{tikzpicture}%

==> Figure_V2/fare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.2118,0.7647,0.7882}%
\definecolor{mycolor2}{rgb}{ 0.9882,0.6667,0.4039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.729in,0.583in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={Zone index},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Average delivery fare},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=white, area legend] table[row sep=crcr] {%
1	7.0811985443494\\
2	7.44756912299585\\
3	8.10986795535675\\
4	7.40918116359783\\
5	7.20946199000574\\
6	7.98644249003991\\
7	7.65203199093282\\
8	6.68183189672024\\
9	7.75839169154685\\
10	7.07588233507237\\
11	7.20042087523764\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
19.4857142857143	0\\
};
\addlegendentry{Flexible delivery}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=white, area legend] table[row sep=crcr] {%
1	11.9017314560371\\
2	14.5501015372541\\
3	13.8981967018162\\
4	13.4635222370195\\
5	13.4425682333238\\
6	11.468798623861\\
7	10.6077733127324\\
8	11.6369033707387\\
9	13.2851331374445\\
10	13.4807950121405\\
11	14.8515099573774\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
19.4857142857143	0\\
};
\addlegendentry{On-demand delivery}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/fare_oppo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.2118,0.7647,0.7882}%
\definecolor{mycolor2}{rgb}{ 0.9882,0.6667,0.4039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.729in,0.583in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={Zone index},
ymin=0,
ymax=28,
ylabel style={font=\color{white!15!black}},
ylabel={Average delivery fare},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=white, area legend] table[row sep=crcr] {%
1	7.27536780901328\\
2	8.04023819593109\\
3	9.1671199739133\\
4	8.28278858282798\\
5	7.14801743265481\\
6	7.05778402916696\\
7	6.68295304132448\\
8	6.05572051381841\\
9	7.59699277440448\\
10	8.41174796253912\\
11	7.45311179713809\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
19.4857142857143	0\\
};
\addlegendentry{Flexible delivery}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=white, area legend] table[row sep=crcr] {%
1	20.1214654264024\\
2	20.8334588845445\\
3	20.3041229494828\\
4	18.037798662264\\
5	15.1165611257891\\
6	15.5863901514735\\
7	12.69066222357\\
8	15.4062441951069\\
9	17.2136191618054\\
10	16.9655666139651\\
11	19.0638008475705\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
19.4857142857143	0\\
};
\addlegendentry{On-demand delivery}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/fare_opposite.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.2118,0.7647,0.7882}%
\definecolor{mycolor2}{rgb}{ 0.9882,0.6667,0.4039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.729in,0.583in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.514285714285714,
xmax=11.4857142857143,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\color{white!15!black}},
xlabel={Zone},
ymin=1,
ymax=2.1,
ylabel style={font=\color{white!15!black}},
ylabel={ride fare (\$/min)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw = white,area legend] table[row sep=crcr] {%
1	1.82079748962933\\
2	1.76900971022491\\
3	1.49726314503873\\
4	1.67369716617898\\
5	1.68528368068739\\
6	1.62795734021944\\
7	1.76051838711268\\
8	1.95994420339702\\
9	1.71718212976714\\
10	1.68848198918168\\
11	1.61927564025906\\
};
\addlegendentry{ride-sourcing only}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw = white,area legend] table[row sep=crcr] {%
1	1.7019529582546\\
2	1.56983532074885\\
3	1.19109077847322\\
4	1.57745207354099\\
5	1.52440419539957\\
6	1.47084133589356\\
7	1.53428395060134\\
8	1.73014372465744\\
9	1.37370077204194\\
10	1.28460634723684\\
11	1.32298393458131\\
};
\addlegendentry{integrated platform}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/fare_same.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.2118,0.7647,0.7882}%
\definecolor{mycolor2}{rgb}{ 0.9882,0.6667,0.4039}%
%
\definecolor{mycolor3}{rgb}{0.5765,0.4392,0.8588}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.729in,0.583in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=11.4888888888889,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\color{white!15!black}},
xlabel={Zone},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={delivery fare (\$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1,  draw = white,area legend] table[row sep=crcr] {%
1	14.392889272439\\
2	16.2205325801597\\
3	14.4929601263129\\
4	15.393591578454\\
5	12.4650069068841\\
6	14.252030424069\\
7	12.0148152424449\\
8	13.8874914714862\\
9	14.0314580418791\\
10	12.0287443739743\\
11	15.5986357369495\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
11.4888888888889	0\\
};
\addlegendentry{on-demand delivery fare in on-demand-only case}

\addplot[ybar, bar width=0.178, fill=mycolor2,  draw = white,area legend] table[row sep=crcr] {%
1	14.5508204181618\\
2	16.6861038215972\\
3	14.7693703928379\\
4	15.3630740999319\\
5	12.3353559298659\\
6	14.2510506160999\\
7	12.0189265478077\\
8	14.0923654461562\\
9	14.1140063516401\\
10	11.8993065079676\\
11	15.2234055518633\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
11.4888888888889	0\\
};
\addlegendentry{on-demand delivery fare in flexible \& on-demand case}

\addplot[ybar, bar width=0.178, fill=mycolor3,  draw = white,area legend] table[row sep=crcr] {%
1	9.28008787880208\\
2	9.06242731835546\\
3	9.58578468675224\\
4	8.78900202232102\\
5	8.85180396431536\\
6	8.96510688111165\\
7	8.75087359591805\\
8	8.63299115787405\\
9	8.78628926953709\\
10	8.4030473970203\\
11	9.21725903023733\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
11.4888888888889	0\\
};
\addlegendentry{flexible delivery fare in flexible \& on-demand case}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/passenger_oppo_onlyboth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=166,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger arrival rate},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	167.311358207993\\
0.1	168.950090438665\\
0.2	173.822785482057\\
0.3	178.227097973819\\
0.4	178.139276067127\\
0.5	177.787650692898\\
0.6	177.12933146037\\
0.7	175.968717929863\\
0.8	174.653558230395\\
};


\end{axis}
\end{tikzpicture}%

==> Figure_V2/passenger_p_q.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=20,
ymax=190,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger arrival rate},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.6, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	167.311358207993\\
0.1	167.324026046956\\
0.2	167.820078181196\\
0.3	168.606695903133\\
0.4	169.78974642499\\
0.5	171.016057484186\\
0.6	172.001214132678\\
0.7	172.914697005952\\
0.8	173.495198531011\\
};
\addlegendentry{p=1,q=0.5}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	108.754163094824\\
0.1	110.638366812742\\
0.2	112.863855007047\\
0.3	113.777888799065\\
0.4	114.356561599684\\
0.5	115.297083849742\\
0.6	116.957909360002\\
0.7	117.223692989524\\
0.8	117.403259710235\\
};
\addlegendentry{p=0.5,q=0.5}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	76.0614305870863\\
0.1	77.2457330960522\\
0.2	76.2738199346913\\
0.3	76.675588981775\\
0.4	75.94786197492\\
0.5	75.8711555842308\\
0.6	75.5903433992803\\
0.7	75.0981175991613\\
0.8	74.4979500892596\\
};
\addlegendentry{p=0.5,q=0.25}



\end{axis}
\end{tikzpicture}%

==> Figure_V2/passenger_same_onlyboth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=166,
ymax=174,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger arrival rate},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	167.311358207993\\
0.1	167.324026046956\\
0.2	167.820078181196\\
0.3	168.606695903133\\
0.4	169.78974642499\\
0.5	171.016057484186\\
0.6	172.001214132678\\
0.7	172.914697005952\\
0.8	173.495198531011\\
};


\end{axis}
\end{tikzpicture}%

==> Figure_V2/passengers_compare_with_separate_same.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.3in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=160,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={Passengers arrival rate},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	167.311358207993\\
0.1	167.324026046956\\
0.2	167.820078181196\\
0.3	168.606695903133\\
0.4	169.78974642499\\
0.5	171.016057484186\\
0.6	172.001214132678\\
0.7	172.914697005952\\
0.8	173.495198531011\\
};
\addlegendentry{integrate}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	167.311358207993\\
0.1	166.705818079558\\
0.2	165.875544871757\\
0.3	165.193346459961\\
0.4	164.328330081382\\
0.5	163.665018291353\\
0.6	162.878609712397\\
0.7	162.198550107802\\
0.8	161.895020512476\\
};
\addlegendentry{separate}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/passengers_same_on_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.3in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=150,
ymax=190,
ylabel style={font=\color{white!15!black}},
ylabel={Passengers arrival rate},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	167.311358207993\\
0.1	167.324026046956\\
0.2	167.820078181196\\
0.3	168.606695903133\\
0.4	169.78974642499\\
0.5	171.016057484186\\
0.6	172.001214132678\\
0.7	172.914697005952\\
0.8	173.495198531011\\
};
\addlegendentry{flexible \& on-demand}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	167.311358207993\\
0.1	168.277735298262\\
0.2	169.085297566662\\
0.3	169.747269431272\\
0.4	170.279785125616\\
0.5	170.725838330216\\
0.6	171.055715461038\\
0.7	171.278633035188\\
0.8	171.404115265038\\
};
\addlegendentry{on-demand only}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/profits.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.2in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=500,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profits},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	957.032990794536\\
0.1	1076.93871205775\\
0.2	1199.02340179737\\
0.3	1322.1407494006\\
0.4	1446.09006955669\\
0.5	1571.25762324104\\
0.6	1697.32489548832\\
0.7	1824.27952193911\\
0.8	1951.93993214641\\
0.9	2080.2718091747\\
};
\addlegendentry{same direction}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	957.032990794536\\
0.1	1045.82127603393\\
0.2	1150.6563835787\\
0.3	1256.04062128553\\
0.4	1499.5721586579\\
0.5	1759.25217048361\\
0.6	2023.8352705985\\
0.7	2280.91134233225\\
0.8	2555.99620834742\\
0.9	2832.92137347687\\
};
\addlegendentry{opposite direction}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/profits_compare_with_separate_same.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.3in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=1000,
ymax=2600,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profits},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1193.23021737378\\
0.1	1338.47399195162\\
0.2	1508.54474641935\\
0.3	1679.20752969288\\
0.4	1850.62289152593\\
0.5	2019.89753247542\\
0.6	2184.65607099236\\
0.7	2347.46010021115\\
0.8	2508.73059993365\\
};
\addlegendentry{integrate}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1193.23021737378\\
0.1	1216.62911413014\\
0.2	1251.80739420554\\
0.3	1287.03784540467\\
0.4	1323.55962125329\\
0.5	1364.4706299093\\
0.6	1403.34558508427\\
0.7	1445.27500951391\\
0.8	1492.08550339008\\
};
\addlegendentry{separate}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/profits_oppo_onlyboth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=1000,
ymax=3200,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profits},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1193.23021737378\\
0.1	1309.16969034233\\
0.2	1473.92373928806\\
0.3	1788.45343075055\\
0.4	2054.51203468242\\
0.5	2322.65071759292\\
0.6	2592.05282655\\
0.7	2862.53744865801\\
0.8	3134.25979215423\\
};


\end{axis}
\end{tikzpicture}%

==> Figure_V2/profits_p_q.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=800,
ymax=2600,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profits},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.6, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1193.23021737378\\
0.1	1338.47399195162\\
0.2	1508.54474641935\\
0.3	1679.20752969288\\
0.4	1850.62289152593\\
0.5	2019.89753247542\\
0.6	2184.65607099236\\
0.7	2347.46010021115\\
0.8	2508.73059993365\\
};
\addlegendentry{p=1,q=0.5}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1152.32982267924\\
0.1	1300.81951158684\\
0.2	1440.48760082047\\
0.3	1569.62258094221\\
0.4	1688.0273136384\\
0.5	1798.93602369735\\
0.6	1913.25159977867\\
0.7	2029.03906262223\\
0.8	2141.61500454081\\
};
\addlegendentry{p=0.5,q=0.5}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1063.85933390805\\
0.1	1215.74947060293\\
0.2	1357.27010582111\\
0.3	1508.17613618847\\
0.4	1631.25700857979\\
0.5	1755.6721171329\\
0.6	1871.31331116083\\
0.7	1979.06337377263\\
0.8	2080.01302171024\\
};
\addlegendentry{p=0.5,q=0.25}


\end{axis}
\end{tikzpicture}%

==> Figure_V2/profits_same_on_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.3in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=1000,
ymax=2700,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profits},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, nodes={scale=0.8, transform shape},draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1193.23021737378\\
0.1	1338.47399195162\\
0.2	1508.54474641935\\
0.3	1679.20752969288\\
0.4	1850.62289152593\\
0.5	2019.89753247542\\
0.6	2184.65607099236\\
0.7	2347.46010021115\\
0.8	2508.73059993365\\
};
\addlegendentry{flexible \& on-demand}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1193.23021737378\\
0.1	1259.25304528238\\
0.2	1324.74969369085\\
0.3	1389.68532354321\\
0.4	1454.03209378168\\
0.5	1517.78588385838\\
0.6	1580.93796559167\\
0.7	1643.46926402087\\
0.8	1705.36467207539\\
};
\addlegendentry{on-demand only}

\end{axis}
\end{tikzpicture}%

==> Figure_V2/profits_same_onlyboth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Level of delivery demand},
ymin=1000,
ymax=2600,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profits},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1193.23021737378\\
0.1	1338.47399195162\\
0.2	1508.54474641935\\
0.3	1679.20752969288\\
0.4	1850.62289152593\\
0.5	2019.89753247542\\
0.6	2184.65607099236\\
0.7	2347.46010021115\\
0.8	2508.73059993365\\
};


\end{axis}
\end{tikzpicture}%

==> Figure_V2/profits_vs_idletime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.6in,
at={(0.729in,0.583in)},
scale only axis,
xmin=680,
xmax=1476,
xlabel style={font=\color{white!15!black}},
xlabel={Driver idle time},
ymin=1410,
ymax=1690,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profits},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
684.548441665227	1413.36078700167\\
725.377780156182	1447.98074256125\\
775.570140051056	1485.53860897251\\
833.818950716049	1523.32578388255\\
901.252595866621	1560.32656675315\\
979.310165347797	1595.3535733346\\
1069.89832086975	1626.94323639208\\
1178.63164366256	1653.91941725404\\
1312.49560291172	1673.77396009314\\
1475.24485280962	1681.64298881801\\
};
\end{axis}
\end{tikzpicture}%
